Stream Recursion Model (SRM)

Mechanistic interpretability seeks to make verifiable statements about the internal behavior of large language models (LLMs). Many interpretability techniques struggle to scale with the increasing size and depth of architectures. Our solution to this is to introduce smaller models with structures that lend themselves to interpretability. In this work, we introduce the Stream Recursion Model (SRM), a modification of the Hierarchical Reasoning Model (HRM) designed to expose internal computational structure while remaining scalable. SRM organizes computation into multiple interacting latent streams that are updated through recursive refinement, enabling direct analysis of stream dynamics, causal contribution, and routing behavior. SRM achieves performance comparable to GPT-2 on a per-parameter basis. Our analysis reveals consistent and distinct behavior across streams, indicating structured specialization and interaction. These results suggest that SRM provides a practical architectural foundation for scalable mechanistic interpretability and opens up promising avenues for future research in both reasoning performance and interpretability.

==> figs/161m_ablation.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    scale only axis,
    width=0.49\columnwidth,
    height=0.20\columnwidth,
    xlabel={Stream (ranked by KL)},
    ylabel={Ablation KL},
    ymin=0,
    xtick=data,
    xticklabels from table={data/161m_ablation_ranked.dat}{stream},
    xticklabel style={rotate=45, anchor=east, font=\tiny},
    bar width=0.6em,
    enlarge x limits=0.03
  ]
  \addplot[fill=blue!40, draw=blue!60] table[x expr=\coordindex, y=kl] {data/161m_ablation_ranked.dat};
  \end{axis}
\end{tikzpicture}


==> figs/161m_drift.tex <==
\centering
\includegraphics[width=0.85\columnwidth]{images/161m_drift_three_panel.pdf}


==> figs/161m_logit_curves.tex <==
\centering
\includegraphics[width=0.49\columnwidth]{images/161m_logit_lens_curves.pdf}


==> figs/161m_logit_heatmap.tex <==
\centering
\includegraphics[width=0.5\columnwidth, trim=0pt 0pt 0pt 35pt,
clip]{images/161_heatmap_mean_logprob.png}


==> figs/161m_routing.tex <==
\centering
\includegraphics[width=0.49\columnwidth]{images/161m_routing.pdf}


==> figs/161m_update_attn.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
      view={0}{90},
      scale only axis,
      width=0.49\columnwidth,
      height=0.28\columnwidth,
      colormap={paper}{color(0)=(blue!80) color(0.5)=(white) color(1)=(red!70)},
      point meta min=-1,
      point meta max=1,
      xlabel={Layer},
      ylabel={Stream},
      xmin=1.5, xmax=8.5,
      ymin=-1.5, ymax=7.5,
      xtick={1,2,3,4,5,6,7,8},
      ytick={0,1,2,3,4,5,6,7},
      tick label style={font=\small},
      label style={font=\small},
      colorbar,
      colorbar style={
        ylabel={Cosine similarity},
        width=0.015\textwidth,
        at={(1.02,0.5)},
        anchor=west
      }
    ]
    \addplot[matrix plot, mesh/cols=8, point meta=explicit]
    table[x=layer, y=stream, meta=value] {data/161m_attn_token_cos.dat};
  \end{axis}
\end{tikzpicture}



==> figs/161m_update_state.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
      view={0}{90},
      scale only axis,
      width=0.49\columnwidth,
      height=0.28\columnwidth,
      colormap={paper}{color(0)=(blue!80) color(0.5)=(white) color(1)=(red!70)},
      point meta min=-1,
      point meta max=1,
      xlabel={Step},
      ylabel={Stream},
      xmin=-0.5, xmax=23.5,
      ymin=-0.5, ymax=7.5,
      ytick={0,1,2,3,4,5,6,7},
      tick label style={font=\small},
      label style={font=\small},
      colorbar,
      colorbar style={
        ylabel={Cosine similarity},
        width=0.015\textwidth,
        at={(1.02,0.5)},
        anchor=west
      }
    ]
    \addplot[matrix plot*, mesh/cols=8, point meta=explicit]
    table[x=step, y=stream, meta=value] {data/161m_update_state_cos.dat};
  \end{axis}
\end{tikzpicture}



==> figs/479m_ablation.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    scale only axis,
    width=0.49\columnwidth,
    height=0.20\columnwidth,
    xlabel={Stream (ranked by KL)},
    ylabel={Ablation KL},
    ymin=0,
    xtick=data,
    xticklabels from table={data/479m_ablation_ranked.dat}{stream},
    xticklabel style={rotate=45, anchor=east, font=\tiny},
    bar width=0.6em,
    enlarge x limits=0.03,
    axis on top,
    clip=true
  ]
  \addplot[fill=red!70, draw=red!90] table[x expr=\coordindex, y=kl] {data/479m_ablation_ranked.dat};
  \end{axis}
\end{tikzpicture}


==> figs/479m_drift.tex <==
\centering
\includegraphics[width=0.9\columnwidth]{images/479m_drift_three_panel.pdf}


==> figs/479m_logit_curves.tex <==
\centering
\includegraphics[width=0.49\columnwidth]{images/479m_logit_lens_curves.pdf}


==> figs/479m_logit_heatmap.tex <==
\centering
\includegraphics[width=0.49\columnwidth, trim=0pt 0pt 0pt 35pt,
clip]{images/479_heatmap_mean_logprob.png}


==> figs/479m_update_attn.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
    view={0}{90},
    scale only axis,
    width=0.49\columnwidth,
    height=0.28\columnwidth,
    colormap={rb}{color(0)=(blue) color(1)=(white) color(2)=(red)},
    point meta min=-1,
    point meta max=1,
    xlabel={Stream},
    ylabel={Layer},
    xmin=-0.5, xmax=15.5,
    ymin=1.5, ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    tick label style={font=\small},
    label style={font=\small},
    colorbar,
    colorbar style={
      ylabel={Cosine similarity},
      width=0.015\textwidth,
      at={(1.02,0.5)},
      anchor=west
    }
  ]
  \addplot[matrix plot, mesh/cols=16, point meta=explicit]
    table[x=stream, y=layer, meta=value] {data/479m_attn_token_cos.dat};
  \end{axis}
\end{tikzpicture}


==> figs/479m_update_state.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
    view={0}{90},
    scale only axis,
    width=0.49\columnwidth,
    height=0.28\columnwidth,
    colormap={paper}{color(0)=(blue!80) color(0.5)=(white) color(1)=(red!70)},
    point meta min=-1,
    point meta max=1,
    xlabel={Step},
    ylabel={Stream},
    xmin=-0.5, xmax=47.5,
    ymin=-0.5, ymax=15.5,
    ytick={0,2,4,6,8,10,12,14},
    tick label style={font=\small},
    label style={font=\small},
    colorbar,
    colorbar style={
      ylabel={Cosine similarity},
      width=0.015\textwidth,
      at={(1.02,0.5)},
      anchor=west
    }
  ]
  \addplot[matrix plot*, mesh/cols=16, point meta=explicit]
    table[x=step, y=stream, meta=value] {data/479m_update_state_cos.dat};
  \end{axis}
\end{tikzpicture}

==> figs/baseline_ablation.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    scale only axis,
    width=0.49\columnwidth,
    height=0.20\columnwidth,
    xlabel={Stream (ranked by KL)},
    ylabel={Ablation KL},
    ymin=0,
    xtick=data,
    xticklabels from table={data/baseline_ablation_ranked.dat}{stream},
    xticklabel style={rotate=45, anchor=east, font=\tiny},
    bar width=0.6em,
    enlarge x limits=0.03,
    axis on top,
    clip=true
  ]
  \addplot[fill=blue!40, draw=blue!60] table[x expr=\coordindex, y=kl] {data/baseline_ablation_ranked.dat};
  \end{axis}
\end{tikzpicture}


==> figs/baseline_kl_three_panel.tex <==
\centering
\includegraphics[width=0.85\columnwidth, height=0.22\columnwidth,]{images/baseline_kl_three_panel.pdf}


==> figs/baseline_logit_curves.tex <==
\centering
\includegraphics[width=0.49\columnwidth]{images/baseline_logit_lens_curves.pdf}


==> figs/baseline_logit_heatmap.tex <==
\centering
\includegraphics[width=0.49\columnwidth, trim=0pt 0pt 0pt 35pt, clip]{images/baseline_heatmap_mean_logprob.png}


==> figs/baseline_routing.tex <==
\centering
\includegraphics[width=0.49\columnwidth]{images/baseline_routing.pdf}

==> figs/baseline_update_attn.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
    view={0}{90},
    scale only axis,
    width=0.32\columnwidth,
    height=0.28\columnwidth,
    colormap={rb}{color(0)=(blue) color(1)=(white) color(2)=(red)},
    point meta min=-1,
    point meta max=1,
    xlabel={Stream},
    ylabel={Layer},
    xmin=-0.5, xmax=31.5,
    ymin=1.5, ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    tick label style={font=\small},
    label style={font=\small},
    colorbar,
    colorbar style={
      ylabel={Cosine similarity},
      width=0.015\textwidth,
      at={(1.02,0.5)},
      anchor=west
    },
    axis on top,
    clip=true
  ]
  \addplot[matrix plot, mesh/cols=32, point meta=explicit]
    table[x=stream, y=layer, meta=value] {data/baseline_attn_token_cos.dat};
  \end{axis}
\end{tikzpicture}


==> figs/baseline_update_state.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
    view={0}{90},
    scale only axis,
    width=0.32\columnwidth,
    height=0.28\columnwidth,
    colormap={paper}{color(0)=(blue!80) color(0.5)=(white) color(1)=(red!70)},
    point meta min=-1,
    point meta max=1,
    xlabel={Stream},
    ylabel={Step},
    xmin=-0.5, xmax=31.5,
    ymin=0, ymax=47.5,
    tick label style={font=\small},
    label style={font=\small},
    colorbar,
    colorbar style={
      ylabel={Cosine similarity},
      width=0.015\textwidth,
      at={(1.02,0.5)},
      anchor=west
    },
    axis on top,
    clip=true
  ]
  \addplot[matrix plot, mesh/cols=32, point meta=explicit]
    table[x=stream, y=step, meta=value] {data/baseline_update_state_cos.dat};
  \end{axis}
\end{tikzpicture}


==> srm-diagrams.tex <==
\tikzset{
  Label/.style={
    align=center
  },
  EndBlock/.style={
    draw,
    rounded corners,
    minimum width=10mm,
    minimum height=5mm,
    align=center,
    fill=white
  },
  Blank/.style={
    minimum width=0mm,
    minimum height=0mm,
    inner sep=0mm
  },
  LayerFunctionBlock/.style={
    draw,
    rounded corners,
    minimum width=10mm,
    minimum height=5mm,
    align=center,
    fill=gray!10
  },
  StepFunction/.style={
    draw,
    rounded corners,
    minimum width=10mm,
    minimum height=5mm,
    align=center,
    fill=yellow!30
  },
  ConnectionFunction/.style={
    draw,
    rounded corners,
    minimum width=10mm,
    minimum height=5mm,
    align=center,
    fill=red!20
  },
  InnerConnectionFunction/.style={
    draw,
    rounded corners,
    minimum width=10mm,
    minimum height=5mm,
    align=center,
    fill=red!10
  },
  StreamBlock/.style={
    draw,
    rounded corners,
    minimum width=7mm,
    minimum height=5mm,
    align=center,
    fill=magenta!30
  },
  MultiLayerPerceptron/.style={
    draw,
    rounded corners,
    minimum width=10mm,
    minimum height=5mm,
    align=center,
    fill=blue!20
  },
  AttentionBlock/.style={
    draw,
    rounded corners,
    minimum width=10mm,
    minimum height=5mm,
    align=center,
    fill=cyan!100
  },
  SumBlock/.style={
    draw,
    circle,
    append after command={
      \pgfextra{\let\LN\tikzlastnode}
      (\LN.north) edge (\LN.south)
      (\LN.west) edge (\LN.east)
    },
    minimum size=5mm,
    inner sep=0pt,
    font=\Large
  },
  VDot/.style={
    append after command={
      \pgfextra{\let\LN\tikzlastnode}
      node[circle, fill=black, minimum size = 1.5mm, inner sep=0pt,
      yshift=-1.5mm] at (\LN.north) {}
      node[circle, fill=black, minimum size = 1.5mm, inner sep=0pt,
      yshift=0mm] at (\LN.center) {}
      node[circle, fill=black, minimum size = 1.5mm, inner sep=0pt,
      yshift=1.5mm] at (\LN.south) {}
    },
    minimum size=8mm,
    inner sep=0pt,
    align=center
  },
  HDot/.style={
    append after command={
      \pgfextra{\let\LN\tikzlastnode}
      node[circle, fill=black, minimum size = 1.5mm, inner sep=0pt,
      xshift=-1.5mm] at (\LN.east) {}
      node[circle, fill=black, minimum size = 1.5mm, inner sep=0pt,
      xshift=0mm] at (\LN.center) {}
      node[circle, fill=black, minimum size = 1.5mm, inner sep=0pt,
      xshift=1.5mm] at (\LN.west) {}
    },
    minimum size=8mm,
    inner sep=0pt,
    align=center
  },
  flow/.style={
    ->,
    thick,
    >=Stealth,
    rounded corners=1.8mm
  },
  bflow/.style={
    ->,
    thick,
    draw=blue,
    >=Stealth,
    rounded corners=1.8mm
  },
  dflow/.style={
    thick,
    dotted,
    rounded corners=1.8mm
  },
  tflow/.style={
    line width=4pt,
    rounded corners=1.8mm
  }
}

\begin{tikzpicture}[node distance=2mm]
  \node[EndBlock, inner xsep=0.5mm, anchor=north west] (srmArchitecture) {
    \begin{tikzpicture}[node distance=4mm, every node/.style={anchor=center}]
      \node[Label] (label) {SRM Architecture};

      \node[MultiLayerPerceptron, anchor=north west] (embedding) at
      ($(label.south west) + (0.5mm,-10mm)$) {Embedding};
      \node[EndBlock, above=of embedding] (input) {Input};
      \node[EndBlock, right=of input, xshift=2mm] (zNot) {$z_0$};

      \node[MultiLayerPerceptron, below=of embedding] (toStreams) {To Streams};
      \node[LayerFunctionBlock] (srmLayer1) at ($(zNot.center |-
      toStreams.south) + (0mm,-7.2mm)$) {SRM Layer};
      \node[VDot, below=of srmLayer1, yshift=-2] (vdot1) {};
      \node[LayerFunctionBlock, below=of vdot1, yshift=-2]
      (srmLayer2) {SRM Layer};
      \node[LayerFunctionBlock, below=of srmLayer2] (srmLayer3) {SRM Layer};
      \node[VDot, below=of srmLayer3, yshift=-2] (vdot2) {};
      \node[LayerFunctionBlock, below=of vdot2, yshift=-2]
      (srmLayer4) {SRM Layer};
      \coordinate (p1) at ($(srmLayer4.south)-(0mm,2mm)$);

      \coordinate (mid) at ($(input.center)!0.5!(zNot.center)$);
      \coordinate (target) at ($(srmLayer4.south)+(0mm,-10mm)$);
      \node[MultiLayerPerceptron] (fromStreams) at ($(mid |-
      target)$) {From Streams};
      \node[MultiLayerPerceptron, below=of fromStreams] (unembedding)
      {Unembedding};
      \node[EndBlock, below=of unembedding] (output) {Output};

      \draw[bflow] (input) -- (embedding);
      \draw[bflow] (embedding) -- (toStreams);
      \draw[flow] (zNot) -- (srmLayer1);
      \draw[flow] (toStreams) |- (srmLayer1);
      \draw[flow] (toStreams) |- (srmLayer2);
      \draw[bflow] (toStreams) |- (srmLayer3);
      \draw[bflow] (toStreams) |- (srmLayer4);
      \draw[flow] (srmLayer1) -- (vdot1);
      \draw[flow] (vdot1) -- (srmLayer2);
      \draw[flow] (srmLayer2) -- (srmLayer3);
      \draw[bflow] (srmLayer3) -- (vdot2);
      \draw[bflow] (vdot2) -- (srmLayer4);
      \draw[bflow] (srmLayer4) |- (p1) -| (fromStreams);
      \draw[bflow] (fromStreams) -- (unembedding);
      \draw[bflow] (unembedding) -- (output);

      \node[Label, anchor=north west] (backprop) at ($(embedding.west
      |- output.south) + (7mm,-2mm)$) {Backprop};
      \coordinate (backpropStart) at ($(backprop.west) + (-6mm,0mm)$);
      \coordinate (backpropEnd) at ($(backprop.west) + (-1mm,0mm)$);
      \draw[bflow] (backpropStart) -- (backpropEnd);

      \node[Label, anchor=north west] (detached) at ($(backprop.south
      west) + (0mm,1mm)$) {Detached};
      \coordinate (detachedStart) at ($(detached.west) + (-6mm,0mm)$);
      \coordinate (detachedEnd) at ($(detached.west) + (-1mm,0mm)$);
      \draw[flow] (detachedStart) -- (detachedEnd);
    \end{tikzpicture}
  };
  \node[LayerFunctionBlock, inner xsep=0.5mm, anchor=north west]
  (srmLayerFunction) at ($(srmArchitecture.north east) + (2mm,0mm)$) {
    \begin{tikzpicture}[node distance=3mm, every node/.style={anchor=center}]
      \node[Label] (label) {SRM Layer Function};
      \node[EndBlock, anchor=north west] (input) at ($(label.south
      west) + (0.5mm,-1mm)$) {Input};
      \node[EndBlock, right=of input, xshift=17mm] (zIsub1) {$z_{t-1}$};
      \node[SumBlock, below=of input] (sum0) {};
      \node[AttentionBlock, right=of sum0, xshift=1mm]
      (connection) {Stream-wise\\Attention};

      \coordinate (mid) at ($(input.center)!0.5!(zIsub1.center)$);
      \coordinate (target) at ($(connection.south)+(0mm,-6mm)$);
      \node[SumBlock] (sum1) at (mid |- target) {};
      \node[StepFunction, below=of sum1] (step1) {Step 1};
      \node[SumBlock, below=of step1] (sum2) {};
      \node[StepFunction, below=of sum2] (step2) {Step 2};
      \node[VDot, below=of step2, yshift=-2] (vdot1) {};
      \node[SumBlock, below=of vdot1, yshift=-2] (sumn) {};
      \node[StepFunction, below=of sumn] (stepn) {Step $n$};
      \node[EndBlock, below=of stepn] (zt) {$z_t$};

      \draw[flow] (input) -- (sum0);
      \draw[flow] (zIsub1) |- (connection);
      \draw[flow] (connection) -- (sum0);
      \draw[flow] (zIsub1) |- (sum1);
      \draw[flow] (sum0) |- (sum1);

      \draw[flow] (sum1) -- (step1);
      \draw[flow] (step1) -- (sum2);
      \draw[flow] (sum0) |- (sum2);
      \draw[flow] (sum2) -- (step2);
      \draw[flow] (step2) -- (vdot1);
      \draw[flow] (vdot1) -- (sumn);
      \draw[flow] (sum0) |- (sumn);
      \draw[flow] (sumn) -- (stepn);
      \draw[flow] (stepn) -- (zt);
    \end{tikzpicture}
  };
  \node[StepFunction, inner xsep=0.5mm, anchor=north west]
  (srmStepFunction) at ($(srmLayerFunction.south west) + (0mm,-2mm)$) {
    \begin{tikzpicture}[node distance=3mm, every node/.style={anchor=center}]
      \node[Label] (label) {SRM Step Function};
      \node[StreamBlock, anchor=north west] (S1) at ($(label.south
      west) + (0.5mm,-15mm)$) {$S_1$};
      \node[StreamBlock, right=of S1] (S2) {$S_2$};
      \node[HDot, right=of S2, xshift=1mm] (hdot) {};
      \node[StreamBlock, right=of hdot, xshift=1mm] (Sn) {$S_n$};

      \node[EndBlock] (input) at ($(S1.north)!0.5!(Sn.north) +
      (0mm,11mm)$) {Input};
      \coordinate (thickStart) at ($(input.south) + (0mm,-2.5mm)$);
      \coordinate (split) at ($(input.south) + (0mm,-4mm)$);
      \node[EndBlock] (output) at ($(input.south) + (0mm,-26mm)$) {Output};
      \coordinate (thickEnd) at ($(output.north) + (0mm,2.5mm)$);
      \coordinate (join) at ($(output.north) + (0mm,7mm)$);

      \draw[tflow] (input) -- (thickStart);
      \draw[flow] (input) -- (split) -| (S1);
      \draw[flow] (input) -- (split) -| (S2);
      \draw[flow] (input) -- (split) -| (Sn);

      \draw[tflow] (thickEnd) -- (output);
      \draw[flow] (S1) |- (join) -- (thickEnd);
      \draw[flow] (S2) |- (join) -- (thickEnd);
      \draw[flow] (Sn) |- (join) -- (thickEnd);

    \end{tikzpicture}
  };

  \node[StreamBlock, inner xsep=0.5mm, anchor=north west]
  (srmStreamBlock) at ($(srmArchitecture.south west) + (0mm,-2mm)$) {
    \begin{tikzpicture}[node distance=3mm, every node/.style={anchor=center}]
      \node[Label] (label) {SRM Stream Block};
      \node[EndBlock, anchor=north west] (input) at ($(label.south
      west) + (0.5mm,-5mm)$) {Stream In};
      \node[EndBlock, anchor=east, right=of input, xshift=43.75mm]
      (output) {Stream Out};

      \node[MultiLayerPerceptron] (mlp) at
      ($(input.north)!0.4!(output.north) + (3mm,4mm)$) {MLP};
      \node[AttentionBlock] (attention) at
      ($(input.south)!0.4!(output.south) + (0mm,-4mm)$) {Token-wise\\Attention};
      \node[SumBlock, left=of output, xshift=-2mm] (sum) {};

      \draw[flow] (input) -- (sum);
      \coordinate (p1) at ($(input.east) + (4mm,0mm)$);
      \draw[flow] (input) -- (p1) |- (mlp);
      \draw[flow] (input) -- (p1) |- (attention);

      \draw[flow] (mlp) -| (sum);
      \draw[flow] (attention) -| (sum);
      \draw[flow] (sum) -- (output);
    \end{tikzpicture}
  };

  %   \node[ConnectionFunction, inner xsep=0.5mm, anchor=north west]
  %   (srmConnectionFunction) at ($(srmStreamBlock.south west) + (0mm,-2mm)$) {
  %     \begin{tikzpicture}[node distance=3mm, every
  % node/.style={anchor=center}]
  %       \node[Label] (label) {SRM Connection Function};
  %       \node[InnerConnectionFunction, inner xsep=0.5mm, anchor=north
  %       west] (srmNetworkApproach) at ($(label.south west) + (1mm,-0mm)$) {
  %         \begin{tikzpicture}[node distance=3mm, every
  %           node/.style={anchor=center}]
  %           \node[Label] (label) {Network Approach};
  %           \node[EndBlock, anchor=north west] (input) at
  %           ($(label.south west) + (0.5mm,-1mm)$) {$z_t$};
  %           \node[EndBlock, anchor=east, right=of input.west,
  %           xshift=63mm] (output) {$c_t$};
  %           \node[AttentionBlock, anchor=center] (attention) at
  %           ($(input.center)!0.5!(output.center) + (0mm,0mm)$)
  %           {Stream-wise\\Attention};

  %           \draw[flow] (input) -- (attention);
  %           \draw[flow] (attention) -- (output);
  %         \end{tikzpicture}
  %       };
  %       \node[InnerConnectionFunction, inner xsep=0.5mm, anchor=north
  %       west] (srmBlackboardApproach) at ($(srmNetworkApproach.south
  %       west) + (0mm,-2mm)$) {
  %         \begin{tikzpicture}[node distance=3mm, every
  %           node/.style={anchor=center}]
  %           \node[Label] (label) {Network Approach};
  %           \node[EndBlock, anchor=north west, minimum width = 5mm]
  %           (input) at ($(label.south west) + (0.5mm,-10mm)$) {$z_t$};
  %           \node[EndBlock, anchor=east,minimum width = 5mm] (output)
  %           at ($(input.west) + (76.25mm, 0mm)$) {$c_t$};
  %           \node[MultiLayerPerceptron, anchor=center] (linear1a) at
  %           ($(input.center)!0.25!(output.center) + (0mm,+8mm)$) {Linear$_1$};
  %           \node[MultiLayerPerceptron, anchor=center] (linearna) at
  %           ($(input.center)!0.25!(output.center) + (0mm,-8mm)$) {Linear$_n$};
  %           \node[MultiLayerPerceptron, anchor=center] (linear1b) at
  %           ($(input.center)!0.75!(output.center) + (-1mm,+8mm)$)
  % {Linear$_1$};
  %           \node[MultiLayerPerceptron, anchor=center] (linearnb) at
  %           ($(input.center)!0.75!(output.center) + (-1mm,-8mm)$)
  % {Linear$_n$};
  %           \node[SumBlock] (sum) at
  %           ($(input.center)!0.5!(output.center) + (0mm,0mm)$) {};
  %           \node[VDot] (vdot1) at
  %           ($(input.center)!0.25!(output.center) + (0mm,0mm)$) {};
  %           \node[VDot] (vdot2) at
  %           ($(input.center)!0.75!(output.center) + (-1mm,0mm)$) {};

  %           \coordinate (p1) at ($(input.east) + (2mm,0mm)$);
  %           \coordinate (p2) at ($(input.east) + (4mm,0mm)$);
  %           \draw[tflow] (input) -- (p1);
  %           \draw[flow] (input) -- (p2) |- (linear1a);
  %           \draw[flow] (input) -- (p2) |- (linearna);

  %           \coordinate (p3) at ($(sum.west) - (5mm,0mm)$);
  %           \draw[flow] (linear1a) -| (p3) -- (sum);
  %           \draw[flow] (linearna) -| (p3) -- (sum);

  %           \coordinate (p4) at ($(sum.east) + (3mm,0mm)$);
  %           \draw[flow] (sum) -- (p4) |- (linear1b);
  %           \draw[flow] (sum) -- (p4) |- (linearnb);

  %           \coordinate (p5) at ($(output.west) - (2mm,0mm)$);
  %           \coordinate (p6) at ($(output.west) - (7mm,0mm)$);
  %           \draw[tflow] (output) -- (p5);
  %           \draw[flow] (linear1b) -| (p6) -- (p5);
  %           \draw[flow] (linearnb) -| (p6) -- (p5);
  %         \end{tikzpicture}
  %       };
  %     \end{tikzpicture}
  %   };

\end{tikzpicture}


==> training_loss.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\columnwidth,
      height=0.75\columnwidth,
      xlabel={Step},
      ylabel={Loss},
      xmode=log,
      xmin=100,
      xmax=10000,
      ymax=8,
      ytick distance=1,
      grid=major,
      legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=3,
      },
    ]

    % ---------- HRM ----------
    \addplot[blue, thick] table[
      x=Step,
      y={HRM - loss},
      col sep=comma,
    ] {data/loss_smoothed.csv};
    \addlegendentry{HRM}

    % ---------- GPT-2 ----------
    \addplot[red, thick] table[
      x=Step,
      y={gpt2-test - loss},
      col sep=comma,
    ] {data/loss_smoothed.csv};
    \addlegendentry{GPT-2}

    % ---------- 161M ----------
    \addplot[green!60!black, thick] table[
      x=Step,
      y={161M parameters - loss},
      col sep=comma,
    ] {data/loss_smoothed.csv};
    \addlegendentry{SRM-med}

    % ---------- 479M ----------
    \addplot[orange, thick] table[
      x=Step,
      y={479M parameters - loss},
      col sep=comma,
    ] {data/loss_smoothed.csv};
    \addlegendentry{SRM-large}

    % ---------- 4-Bl_3-Pg_6-Ls_1-Ps ----------
    \addplot[purple, thick] table[
      x=Step,
      y={4-Bl_3-Pg_6-Ls_1-Ps - loss},
      col sep=comma,
    ] {data/loss_smoothed.csv};
    \addlegendentry{SRM-base}

  \end{axis}
\end{tikzpicture}

